Normalizing Flows for Classical Simulation of Quantum Circuits in Phase Space

We present a novel framework to learn a representation of quantum circuits based on the phase space formulation of many-body systems. Given that $N$-qubit states can be represented as probability distributions on a smooth $2N$-dimensional manifold, we show how unitary gates can be parameterized as normalizing flows between these distributions, opening a new avenue for quantum circuit simulation using generative models. We evaluate our method on three common families of quantum circuits, and show that its accuracy exceeds that of current state-of-the-art neural network methods for large system sizes.

==> Figures/cluster.tikz <==
\begin{tikzpicture}[scale=0.95, transform shape]
\node[inner sep=0pt] (img) at (0,0)
{\includegraphics[width=\textwidth]{Figures/cluster_fid}};
\node[anchor=south west, xshift=24pt, yshift=12pt] at (img.south west) {%
    \begin{quantikz}[row sep=2.5pt, column sep=4pt, font=\tiny]
      \lstick{$\ket{0}$} & \gate[style={fill=cyan!20, inner xsep=-2pt, inner ysep=-1pt}]{H} & \ctrl{1} & & & \\
      \lstick{$\ket{0}$} & \gate[style={fill=cyan!20, inner xsep=-2pt, inner ysep=-1pt}]{H} & \gate[style={fill=yellow!30, inner xsep=-2pt, inner ysep=-2pt}]{Z}  & \ctrl{1} & & \\ 
      \lstick{$\ket{0}$} & \gate[style={fill=cyan!20, inner xsep=-2pt, inner ysep=-2pt}]{H} &  & \gate[style={fill=yellow!30, inner xsep=-2pt, inner ysep=-2pt}]{Z} & \ctrl{1} & \\ 
      \lstick{$\ket{0}$} & \gate[style={fill=cyan!20, inner xsep=-2pt, inner ysep=-2pt}]{H} &  &  & \gate[style={fill=yellow!30, inner xsep=-2pt, inner ysep=-2pt}]{Z} & \\ 
    \end{quantikz}
  };
\end{tikzpicture}


==> Figures/framework.tikz <==
\begin{tikzpicture}
\draw[] (0, 0) node (left) {};
\draw[] (13, 0) node (right) {};
\draw (left) edge[draw,-{Stealth[scale=0.6]},thick] node[above]{\small time} (right);
\draw[] (0, -0.2) node {};  % hack for vertical separation
\end{tikzpicture}
\begin{quantikz}[row sep=5pt, column sep={55pt, between origins}]
\slice{\small $|\psi_0\rangle$} &[-15pt] \gate[style={fill=cyan!20,inner xsep=0pt}]{U_1}\slice{\small $|\psi_1\rangle$} & \gate[2, style={fill=cyan!20,inner xsep=0pt}]{U_2}\slice{\small $|\psi_2\rangle$} & &\,\, \ldots \,\, & & \gate[2, style={fill=cyan!20,inner sep=-1pt}]{U_K}\slice{\small $|\psi_K\rangle$} & \meter[style={fill=yellow!30}]{}\\
&[-15pt]  &  & \gate[2, style={fill=cyan!20,inner xsep=0pt}]{U_3}\slice{\small $|\psi_3\rangle$} & \,\, \ldots \slice{\small $|\psi_{K-2}\rangle$}\,\, & \gate[style={fill=cyan!20,inner xsep=-1pt}]{U_{K-1}}\slice{\small $|\psi_{K-1}\rangle$} & & \meter[style={fill=yellow!30}]{}\\
&[-15pt]  &  & & \,\, \ldots \,\, & & & \meter[style={fill=yellow!30}]{}
\end{quantikz}
\vspace{5pt}
\newline

\begin{tikzpicture}[every circle node/.style={draw, inner sep=-1.2pt, fill=green!20}]
  \draw[] (0.5, 0.9) node {\small $Q_{\ket{\psi_0}}$};
  \draw[line width=1pt] (0, 0) -- (0.8, 0) node {};
  \draw[line width=1pt] (0, 0) -- (0, 0.6) node{};
  \fill [red!20, domain=0:1.1, variable=\x, scale=0.7]
      (0, 0)
      -- plot ({\x}, {exp(-10 * (\x-0.5)^2) / 1.5})
      -- (0.8, 0)
      -- cycle;
  \draw[line width=0.5pt, scale=0.7, domain=0:1.1, smooth, variable=\x] plot ({\x}, {exp(-10 * (\x-0.5)^2) / 1.5});
  \draw[] (0.5, -0.2) node (label0) {};

  \begin{scope}[xshift=55pt]
  \draw[] (0.5, 0.9) node {\small $Q_{\ket{\psi_1}}$};
    \draw[line width=1pt] (0, 0) -- (0.8, 0) node {};
  \draw[line width=1pt] (0, 0) -- (0, 0.6) node{};
  \fill [red!20, domain=0:1.1, variable=\x, scale=0.7]
      (0, 0)
      -- plot ({\x}, {exp(-30 * (\x-0.3)^2) / 1.2 + exp(-40 * (\x-0.8)^2) / 2})
      -- (1, 0)
      -- cycle;
  \draw[line width=0.5pt, scale=0.7, domain=0:1.1, smooth, variable=\x] plot ({\x}, {exp(-30 * (\x-0.3)^2) / 1.2 + exp(-40 * (\x-0.8)^2) / 2});
  \draw[] (0.5, -0.2) node (label1) {};
  \draw (label0) edge[draw,-{Stealth[scale=0.6]},out=330, in=210, looseness=1, thick] node[below]{\small $f_1(\alpha_1)$} (label1);
  \end{scope}

  % \begin{scope}[xshift=30pt, yshift=-37pt]
  % \draw (-0.34, -0.3) node {\scriptsize $\boldsymbol{\Omega}$};
  % \draw (1.04, -0.29) node {\scriptsize $\boldsymbol{\Omega'}$};
  % \node[circle] (x11) at (0, 0)  {};
  % \node[circle] (x12) at (0, -0.2)  {};
  % \node[circle] (x13) at (0, -0.4)  {};
  % \node[circle] (x14) at (0, -0.6)  {};
  % \node[circle] (y11) at (0.35, 0.1)  {};
  % \node[circle] (y12) at (0.35, -0.1)  {};
  % \node[circle] (y13) at (0.35, -0.3)  {};
  % \node[circle] (y14) at (0.35, -0.5)  {};
  % \node[circle] (y15) at (0.35, -0.7)  {};
  % \node[circle] (z11) at (0.7, 0)  {};
  % \node[circle] (z12) at (0.7, -0.2)  {};
  % \node[circle] (z13) at (0.7, -0.4)  {};
  % \node[circle] (z14) at (0.7, -0.6)  {};
  % \draw[line width=0.2] (x11) -- (y11);
  % \draw[line width=0.2] (x11) -- (y12);
  % \draw[line width=0.2] (x11) -- (y13);
  % \draw[line width=0.2] (x11) -- (y14);
  % \draw[line width=0.2] (x11) -- (y15);
  % \draw[line width=0.2] (x12) -- (y11);
  % \draw[line width=0.2] (x12) -- (y12);
  % \draw[line width=0.2] (x12) -- (y13);
  % \draw[line width=0.2] (x12) -- (y14);
  % \draw[line width=0.2] (x12) -- (y15);
  % \draw[line width=0.2] (x13) -- (y11);
  % \draw[line width=0.2] (x13) -- (y12);
  % \draw[line width=0.2] (x13) -- (y13);
  % \draw[line width=0.2] (x13) -- (y14);
  % \draw[line width=0.2] (x13) -- (y15);
  % \draw[line width=0.2] (x14) -- (y11);
  % \draw[line width=0.2] (x14) -- (y12);
  % \draw[line width=0.2] (x14) -- (y13);
  % \draw[line width=0.2] (x14) -- (y14);
  % \draw[line width=0.2] (x14) -- (y15);
  % \draw[line width=0.2] (z11) -- (y11);
  % \draw[line width=0.2] (z11) -- (y12);
  % \draw[line width=0.2] (z11) -- (y13);
  % \draw[line width=0.2] (z11) -- (y14);
  % \draw[line width=0.2] (z11) -- (y15);
  % \draw[line width=0.2] (z12) -- (y11);
  % \draw[line width=0.2] (z12) -- (y12);
  % \draw[line width=0.2] (z12) -- (y13);
  % \draw[line width=0.2] (z12) -- (y14);
  % \draw[line width=0.2] (z12) -- (y15);
  % \draw[line width=0.2] (z13) -- (y11);
  % \draw[line width=0.2] (z13) -- (y12);
  % \draw[line width=0.2] (z13) -- (y13);
  % \draw[line width=0.2] (z13) -- (y14);
  % \draw[line width=0.2] (z13) -- (y15);
  % \draw[line width=0.2] (z14) -- (y11);
  % \draw[line width=0.2] (z14) -- (y12);
  % \draw[line width=0.2] (z14) -- (y13);
  % \draw[line width=0.2] (z14) -- (y14);
  % \draw[line width=0.2] (z14) -- (y15);
  % \end{scope}

  \begin{scope}[xshift=110pt]
  \draw[] (0.5, 0.9) node {\small $Q_{\ket{\psi_2}}$};
    \draw[line width=1pt] (0, 0) -- (0.8, 0) node {};
  \draw[line width=1pt] (0, 0) -- (0, 0.6) node{};
  \fill [red!20, domain=0:1.1, variable=\x, scale=0.7]
      (0, 0)
      -- plot ({\x}, {exp(-80 * (\x-0.15)^2) / 1.8 + exp(-80 * (\x-0.3)^2) / 2.4 + exp(-80 * (\x-0.6)^2) / 2 + exp(-60 * (\x-0.9)^2) / 3})
      -- (1.1, 0)
      -- cycle;
  \draw[line width=0.5pt, scale=0.7, domain=0:1.1, smooth, variable=\x] plot ({\x}, {exp(-80 * (\x-0.15)^2) / 1.8 + exp(-80 * (\x-0.3)^2) / 2.4 + exp(-80 * (\x-0.6)^2) / 2 + exp(-60 * (\x-0.9)^2) / 3});
  \draw[] (0.5, -0.2) node (label2) {};
  \draw (label1) edge[draw,-{Stealth[scale=0.6]},out=330, in=210, looseness=1, thick]  node[below]{\small $f_2(\alpha_2)$} (label2) ;
  \end{scope}

  % \begin{scope}[xshift=86pt, yshift=-37pt]
  % \draw (-0.34, -0.3) node {\scriptsize $\boldsymbol{\Omega}$};
  % \draw (1.04, -0.29) node {\scriptsize $\boldsymbol{\Omega'}$};
  % \node[circle] (x11) at (0, 0)  {};
  % \node[circle] (x12) at (0, -0.2)  {};
  % \node[circle] (x13) at (0, -0.4)  {};
  % \node[circle] (x14) at (0, -0.6)  {};
  % \node[circle] (y11) at (0.35, 0.1)  {};
  % \node[circle] (y12) at (0.35, -0.1)  {};
  % \node[circle] (y13) at (0.35, -0.3)  {};
  % \node[circle] (y14) at (0.35, -0.5)  {};
  % \node[circle] (y15) at (0.35, -0.7)  {};
  % \node[circle] (z11) at (0.7, 0)  {};
  % \node[circle] (z12) at (0.7, -0.2)  {};
  % \node[circle] (z13) at (0.7, -0.4)  {};
  % \node[circle] (z14) at (0.7, -0.6)  {};
  % \draw[line width=0.2] (x11) -- (y11);
  % \draw[line width=0.2] (x11) -- (y12);
  % \draw[line width=0.2] (x11) -- (y13);
  % \draw[line width=0.2] (x11) -- (y14);
  % \draw[line width=0.2] (x11) -- (y15);
  % \draw[line width=0.2] (x12) -- (y11);
  % \draw[line width=0.2] (x12) -- (y12);
  % \draw[line width=0.2] (x12) -- (y13);
  % \draw[line width=0.2] (x12) -- (y14);
  % \draw[line width=0.2] (x12) -- (y15);
  % \draw[line width=0.2] (x13) -- (y11);
  % \draw[line width=0.2] (x13) -- (y12);
  % \draw[line width=0.2] (x13) -- (y13);
  % \draw[line width=0.2] (x13) -- (y14);
  % \draw[line width=0.2] (x13) -- (y15);
  % \draw[line width=0.2] (x14) -- (y11);
  % \draw[line width=0.2] (x14) -- (y12);
  % \draw[line width=0.2] (x14) -- (y13);
  % \draw[line width=0.2] (x14) -- (y14);
  % \draw[line width=0.2] (x14) -- (y15);
  % \draw[line width=0.2] (z11) -- (y11);
  % \draw[line width=0.2] (z11) -- (y12);
  % \draw[line width=0.2] (z11) -- (y13);
  % \draw[line width=0.2] (z11) -- (y14);
  % \draw[line width=0.2] (z11) -- (y15);
  % \draw[line width=0.2] (z12) -- (y11);
  % \draw[line width=0.2] (z12) -- (y12);
  % \draw[line width=0.2] (z12) -- (y13);
  % \draw[line width=0.2] (z12) -- (y14);
  % \draw[line width=0.2] (z12) -- (y15);
  % \draw[line width=0.2] (z13) -- (y11);
  % \draw[line width=0.2] (z13) -- (y12);
  % \draw[line width=0.2] (z13) -- (y13);
  % \draw[line width=0.2] (z13) -- (y14);
  % \draw[line width=0.2] (z13) -- (y15);
  % \draw[line width=0.2] (z14) -- (y11);
  % \draw[line width=0.2] (z14) -- (y12);
  % \draw[line width=0.2] (z14) -- (y13);
  % \draw[line width=0.2] (z14) -- (y14);
  % \draw[line width=0.2] (z14) -- (y15);
  % \end{scope}

  \begin{scope}[xshift=165pt]
  \draw[] (0.5, 0.9) node {\small $Q_{\ket{\psi_3}}$};
    \draw[line width=1pt] (0, 0) -- (0.8, 0) node {};
  \draw[line width=1pt] (0, 0) -- (0, 0.6) node{};
  \fill [red!20, domain=0:1.1, variable=\x, scale=0.7]
      (0, 0)
      -- plot ({\x}, {exp(-80 * (\x-0.15)^2) / 2.2 + exp(-80 * (\x-0.3)^2) / 2.5 + exp(-60 * (\x-0.5)^2) / 1.8 + exp(-60 * (\x-0.9)^2) / 1.2})
      -- (1.1, 0)
      -- cycle;
  \draw[line width=0.5pt, scale=0.7, domain=0:1.1, smooth, variable=\x] plot ({\x}, {exp(-80 * (\x-0.15)^2) / 2.2 + exp(-80 * (\x-0.3)^2) / 2.5 + exp(-60 * (\x-0.5)^2) / 1.8 + exp(-60 * (\x-0.9)^2) / 1.2});
  \draw[] (0.5, -0.2) node (label3) {};
  \draw (label2) edge[draw,-{Stealth[scale=0.6]},out=330, in=210, looseness=1, thick]  node[below]{\small $f_3(\alpha_3)$} (label3) ;
  \end{scope}

  % \begin{scope}[xshift=142pt, yshift=-37pt]
  % \draw (-0.34, -0.3) node {\scriptsize $\boldsymbol{\Omega}$};
  % \draw (1.04, -0.29) node {\scriptsize $\boldsymbol{\Omega'}$};
  % \node[circle] (x11) at (0, 0)  {};
  % \node[circle] (x12) at (0, -0.2)  {};
  % \node[circle] (x13) at (0, -0.4)  {};
  % \node[circle] (x14) at (0, -0.6)  {};
  % \node[circle] (y11) at (0.35, 0.1)  {};
  % \node[circle] (y12) at (0.35, -0.1)  {};
  % \node[circle] (y13) at (0.35, -0.3)  {};
  % \node[circle] (y14) at (0.35, -0.5)  {};
  % \node[circle] (y15) at (0.35, -0.7)  {};
  % \node[circle] (z11) at (0.7, 0)  {};
  % \node[circle] (z12) at (0.7, -0.2)  {};
  % \node[circle] (z13) at (0.7, -0.4)  {};
  % \node[circle] (z14) at (0.7, -0.6)  {};
  % \draw[line width=0.2] (x11) -- (y11);
  % \draw[line width=0.2] (x11) -- (y12);
  % \draw[line width=0.2] (x11) -- (y13);
  % \draw[line width=0.2] (x11) -- (y14);
  % \draw[line width=0.2] (x11) -- (y15);
  % \draw[line width=0.2] (x12) -- (y11);
  % \draw[line width=0.2] (x12) -- (y12);
  % \draw[line width=0.2] (x12) -- (y13);
  % \draw[line width=0.2] (x12) -- (y14);
  % \draw[line width=0.2] (x12) -- (y15);
  % \draw[line width=0.2] (x13) -- (y11);
  % \draw[line width=0.2] (x13) -- (y12);
  % \draw[line width=0.2] (x13) -- (y13);
  % \draw[line width=0.2] (x13) -- (y14);
  % \draw[line width=0.2] (x13) -- (y15);
  % \draw[line width=0.2] (x14) -- (y11);
  % \draw[line width=0.2] (x14) -- (y12);
  % \draw[line width=0.2] (x14) -- (y13);
  % \draw[line width=0.2] (x14) -- (y14);
  % \draw[line width=0.2] (x14) -- (y15);
  % \draw[line width=0.2] (z11) -- (y11);
  % \draw[line width=0.2] (z11) -- (y12);
  % \draw[line width=0.2] (z11) -- (y13);
  % \draw[line width=0.2] (z11) -- (y14);
  % \draw[line width=0.2] (z11) -- (y15);
  % \draw[line width=0.2] (z12) -- (y11);
  % \draw[line width=0.2] (z12) -- (y12);
  % \draw[line width=0.2] (z12) -- (y13);
  % \draw[line width=0.2] (z12) -- (y14);
  % \draw[line width=0.2] (z12) -- (y15);
  % \draw[line width=0.2] (z13) -- (y11);
  % \draw[line width=0.2] (z13) -- (y12);
  % \draw[line width=0.2] (z13) -- (y13);
  % \draw[line width=0.2] (z13) -- (y14);
  % \draw[line width=0.2] (z13) -- (y15);
  % \draw[line width=0.2] (z14) -- (y11);
  % \draw[line width=0.2] (z14) -- (y12);
  % \draw[line width=0.2] (z14) -- (y13);
  % \draw[line width=0.2] (z14) -- (y14);
  % \draw[line width=0.2] (z14) -- (y15);
  % \end{scope}

 \begin{scope}[xshift=188pt]
  \draw[] (0.5, 0.4) node {\small $\cdots$};
  \end{scope}

  \begin{scope}[xshift=220pt]
  \draw[] (0.5, 0.9) node {\small $Q_{\ket{\psi_{K-2}}}$};
    \draw[line width=1pt] (0, 0) -- (0.8, 0) node {};
  \draw[line width=1pt] (0, 0) -- (0, 0.6) node{};
  \fill [red!20, domain=0:1.1, variable=\x, scale=0.7]
      (0, 0)
      -- plot ({\x}, {exp(-120 * (\x-0.15)^2) / 2.2 + exp(-120 * (\x-0.35)^2) / 2.5 + exp(-90 * (\x-0.55)^2) / 1.8 + exp(-90 * (\x-0.75)^2) / 3.2 + exp(-90 * (\x-0.95)^2) / 3.4})
      -- (1.1, 0)
      -- cycle;
  \draw[line width=0.5pt, scale=0.7, domain=0:1.1, smooth, variable=\x] plot ({\x}, {exp(-120 * (\x-0.15)^2) / 2.2 + exp(-120 * (\x-0.35)^2) / 2.5 + exp(-90 * (\x-0.55)^2) / 1.8 + exp(-90 * (\x-0.75)^2) / 3.2 + exp(-90 * (\x-0.95)^2) / 3.4} );
  \draw[] (0.5, -0.2) node (labelk2) {};
  \end{scope}

  \begin{scope}[xshift=275pt]
  \draw[] (0.5, 0.9) node {\small $Q_{\ket{\psi_{K-1}}}$};
    \draw[line width=1pt] (0, 0) -- (0.8, 0) node {};
  \draw[line width=1pt] (0, 0) -- (0, 0.6) node{};
  \fill [red!20, domain=0:1.1, variable=\x, scale=0.7]
      (0, 0)
      -- plot ({\x}, {exp(-120 * (\x-0.15)^2) / 2.2 + exp(-120 * (\x-0.35)^2) / 2.5 + exp(-90 * (\x-0.55)^2) / 3.5 + exp(-90 * (\x-0.75)^2) / 1.8 + exp(-90 * (\x-0.95)^2) / 3.4})
      -- (1.1, 0)
      -- cycle;
  \draw[line width=0.5pt, scale=0.7, domain=0:1.1, smooth, variable=\x] plot ({\x}, {exp(-120 * (\x-0.15)^2) / 2.2 + exp(-120 * (\x-0.35)^2) / 2.5 + exp(-90 * (\x-0.55)^2) / 3.5 + exp(-90 * (\x-0.75)^2) / 1.8 + exp(-90 * (\x-0.95)^2) / 3.4});
  \draw[] (0.5, -0.2) node (labelk1) {};
  \draw (labelk2) edge[draw,-{Stealth[scale=0.6]},out=330, in=210, looseness=1, thick]  node[below]{\small $f_{K-1}(\alpha_{K-1})$} (labelk1) ;
  \end{scope}

  % \begin{scope}[xshift=250pt, yshift=-37pt]
  % \draw (-0.34, -0.3) node {\scriptsize $\boldsymbol{\Omega}$};
  % \draw (1.04, -0.29) node {\scriptsize $\boldsymbol{\Omega'}$};
  % \node[circle] (x11) at (0, 0)  {};
  % \node[circle] (x12) at (0, -0.2)  {};
  % \node[circle] (x13) at (0, -0.4)  {};
  % \node[circle] (x14) at (0, -0.6)  {};
  % \node[circle] (y11) at (0.35, 0.1)  {};
  % \node[circle] (y12) at (0.35, -0.1)  {};
  % \node[circle] (y13) at (0.35, -0.3)  {};
  % \node[circle] (y14) at (0.35, -0.5)  {};
  % \node[circle] (y15) at (0.35, -0.7)  {};
  % \node[circle] (z11) at (0.7, 0)  {};
  % \node[circle] (z12) at (0.7, -0.2)  {};
  % \node[circle] (z13) at (0.7, -0.4)  {};
  % \node[circle] (z14) at (0.7, -0.6)  {};
  % \draw[line width=0.2] (x11) -- (y11);
  % \draw[line width=0.2] (x11) -- (y12);
  % \draw[line width=0.2] (x11) -- (y13);
  % \draw[line width=0.2] (x11) -- (y14);
  % \draw[line width=0.2] (x11) -- (y15);
  % \draw[line width=0.2] (x12) -- (y11);
  % \draw[line width=0.2] (x12) -- (y12);
  % \draw[line width=0.2] (x12) -- (y13);
  % \draw[line width=0.2] (x12) -- (y14);
  % \draw[line width=0.2] (x12) -- (y15);
  % \draw[line width=0.2] (x13) -- (y11);
  % \draw[line width=0.2] (x13) -- (y12);
  % \draw[line width=0.2] (x13) -- (y13);
  % \draw[line width=0.2] (x13) -- (y14);
  % \draw[line width=0.2] (x13) -- (y15);
  % \draw[line width=0.2] (x14) -- (y11);
  % \draw[line width=0.2] (x14) -- (y12);
  % \draw[line width=0.2] (x14) -- (y13);
  % \draw[line width=0.2] (x14) -- (y14);
  % \draw[line width=0.2] (x14) -- (y15);
  % \draw[line width=0.2] (z11) -- (y11);
  % \draw[line width=0.2] (z11) -- (y12);
  % \draw[line width=0.2] (z11) -- (y13);
  % \draw[line width=0.2] (z11) -- (y14);
  % \draw[line width=0.2] (z11) -- (y15);
  % \draw[line width=0.2] (z12) -- (y11);
  % \draw[line width=0.2] (z12) -- (y12);
  % \draw[line width=0.2] (z12) -- (y13);
  % \draw[line width=0.2] (z12) -- (y14);
  % \draw[line width=0.2] (z12) -- (y15);
  % \draw[line width=0.2] (z13) -- (y11);
  % \draw[line width=0.2] (z13) -- (y12);
  % \draw[line width=0.2] (z13) -- (y13);
  % \draw[line width=0.2] (z13) -- (y14);
  % \draw[line width=0.2] (z13) -- (y15);
  % \draw[line width=0.2] (z14) -- (y11);
  % \draw[line width=0.2] (z14) -- (y12);
  % \draw[line width=0.2] (z14) -- (y13);
  % \draw[line width=0.2] (z14) -- (y14);
  % \draw[line width=0.2] (z14) -- (y15);
  % \end{scope}

  \begin{scope}[xshift=330pt]
  \draw[] (0.5, 0.9) node {\small $Q_{\ket{\psi_K}}$};
    \draw[line width=1pt] (0, 0) -- (0.8, 0) node {};
  \draw[line width=1pt] (0, 0) -- (0, 0.6) node{};
  \fill [red!20, domain=0:1.1, variable=\x, scale=0.7]
      (0, 0)
      -- plot ({\x}, {exp(-120 * (\x-0.15)^2) / 3.8 + exp(-120 * (\x-0.35)^2) / 3 + exp(-90 * (\x-0.55)^2) / 1.5 + exp(-90 * (\x-0.75)^2) / 2.5 + exp(-90 * (\x-0.95)^2) / 3})
      -- (1.1, 0)
      -- cycle;
  \draw[line width=0.5pt, scale=0.7, domain=0:1.1, smooth, variable=\x] plot ({\x}, {exp(-120 * (\x-0.15)^2) / 3.8 + exp(-120 * (\x-0.35)^2) / 3 + exp(-90 * (\x-0.55)^2) / 1.5 + exp(-90 * (\x-0.75)^2) / 2.5 + exp(-90 * (\x-0.95)^2) / 3});
  \draw[] (0.5, -0.2) node (labelk) {};
  \draw (labelk1) edge[draw,-{Stealth[scale=0.6]},out=330, in=210, looseness=1, thick]  node[below]{\small $f_{K}(\alpha_K)$} (labelk) ;
  \end{scope}

  % \begin{scope}[xshift=305pt, yshift=-37pt]
  % \draw (-0.34, -0.3) node {\scriptsize $\boldsymbol{\Omega}$};
  % \draw (1.04, -0.29) node {\scriptsize $\boldsymbol{\Omega'}$};
  % \node[circle] (x11) at (0, 0)  {};
  % \node[circle] (x12) at (0, -0.2)  {};
  % \node[circle] (x13) at (0, -0.4)  {};
  % \node[circle] (x14) at (0, -0.6)  {};
  % \node[circle] (y11) at (0.35, 0.1)  {};
  % \node[circle] (y12) at (0.35, -0.1)  {};
  % \node[circle] (y13) at (0.35, -0.3)  {};
  % \node[circle] (y14) at (0.35, -0.5)  {};
  % \node[circle] (y15) at (0.35, -0.7)  {};
  % \node[circle] (z11) at (0.7, 0)  {};
  % \node[circle] (z12) at (0.7, -0.2)  {};
  % \node[circle] (z13) at (0.7, -0.4)  {};
  % \node[circle] (z14) at (0.7, -0.6)  {};
  % \draw[line width=0.2] (x11) -- (y11);
  % \draw[line width=0.2] (x11) -- (y12);
  % \draw[line width=0.2] (x11) -- (y13);
  % \draw[line width=0.2] (x11) -- (y14);
  % \draw[line width=0.2] (x11) -- (y15);
  % \draw[line width=0.2] (x12) -- (y11);
  % \draw[line width=0.2] (x12) -- (y12);
  % \draw[line width=0.2] (x12) -- (y13);
  % \draw[line width=0.2] (x12) -- (y14);
  % \draw[line width=0.2] (x12) -- (y15);
  % \draw[line width=0.2] (x13) -- (y11);
  % \draw[line width=0.2] (x13) -- (y12);
  % \draw[line width=0.2] (x13) -- (y13);
  % \draw[line width=0.2] (x13) -- (y14);
  % \draw[line width=0.2] (x13) -- (y15);
  % \draw[line width=0.2] (x14) -- (y11);
  % \draw[line width=0.2] (x14) -- (y12);
  % \draw[line width=0.2] (x14) -- (y13);
  % \draw[line width=0.2] (x14) -- (y14);
  % \draw[line width=0.2] (x14) -- (y15);
  % \draw[line width=0.2] (z11) -- (y11);
  % \draw[line width=0.2] (z11) -- (y12);
  % \draw[line width=0.2] (z11) -- (y13);
  % \draw[line width=0.2] (z11) -- (y14);
  % \draw[line width=0.2] (z11) -- (y15);
  % \draw[line width=0.2] (z12) -- (y11);
  % \draw[line width=0.2] (z12) -- (y12);
  % \draw[line width=0.2] (z12) -- (y13);
  % \draw[line width=0.2] (z12) -- (y14);
  % \draw[line width=0.2] (z12) -- (y15);
  % \draw[line width=0.2] (z13) -- (y11);
  % \draw[line width=0.2] (z13) -- (y12);
  % \draw[line width=0.2] (z13) -- (y13);
  % \draw[line width=0.2] (z13) -- (y14);
  % \draw[line width=0.2] (z13) -- (y15);
  % \draw[line width=0.2] (z14) -- (y11);
  % \draw[line width=0.2] (z14) -- (y12);
  % \draw[line width=0.2] (z14) -- (y13);
  % \draw[line width=0.2] (z14) -- (y14);
  % \draw[line width=0.2] (z14) -- (y15);
  % \end{scope}

\end{tikzpicture}
% \newline

==> Figures/ghz.tikz <==
\begin{tikzpicture}[scale=0.95, transform shape]
\node[inner sep=0pt] (img) at (0,0)
{\includegraphics[width=\textwidth]{Figures/ghz_fid}};
\node[anchor=south west, xshift=22pt, yshift=12pt] at (img.south west) {%
    \begin{quantikz}[row sep=2.5pt, column sep=4pt, font=\tiny]
      \lstick{$\ket{0}$} & \gate[style={fill=cyan!20, inner xsep=-2pt, inner ysep=-1pt}]{H} & \ctrl{1} & \ctrl{2} & \ctrl{3} & \\
      \lstick{$\ket{0}$} & & \gate[style={fill=yellow!30, inner xsep=-2pt, inner ysep=-1pt}]{X}  &  & & \\ 
      \lstick{$\ket{0}$} &  &  & \gate[style={fill=yellow!30, inner xsep=-2pt, inner ysep=-1pt}]{X} &  & \\ 
      \lstick{$\ket{0}$} &  &  &  & \gate[style={fill=yellow!30, inner xsep=-2pt, inner ysep=-1pt}]{X} & \\ 
    \end{quantikz}
  };
\end{tikzpicture}

